Cohomology with Sym^g coefficients for congruence subgroups of SL_4(Z) and Galois representations

We extend the computations in our prior work to find the cohomology in degree five of a congruence subgroup Gamma of SL_4(Z) with coefficients in Sym^g(K^4), twisted by a nebentype character eta, along with the action of the Hecke algebra. This is the top cuspidal degree. In this paper we take K to be a finite field of large characteristic, as a proxy for the complex numbers. For each Hecke eigenclass found, we produce the unique Galois representation that appears to be attached to it. The computations require modifications to our previous algorithms to accommodate the fact that the coefficients are not one-dimensional.

==> (inline-0) <==
\begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 1$.  Coeffs $\Sym^g(V)$ for $g=2,4,6,8$.  Field $\mathbb{F} = GF(12379)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 1$.  Coeffs $\Sym^{10}(V)$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3313x)(1+3409x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-2268x+1646x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{1.12.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{1} = \mathrm{Cusp\ form\ }q - 24q^{2} + 252q^{3} - 1472q^{4} + 4830q^{5} - 6048q^{6} - 16744q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\mbox{\rm SL}_2(\Bold{Z})\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }12\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 2$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 2$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(12379)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 2$.  Coeffs $\Sym^6(V)$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7,1}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-108x+3841x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2011x)(1-5118x)$ \\ % del-shortform
%  & $T_{7}$ & $1-276x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{2.8.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{2} = \mathrm{Cusp\ form\ }q - 8q^{2} + 12q^{3} + 64q^{4} - 210q^{5} - 96q^{6} + 1016q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(2)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $V\otimes\chi_3$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$, $T_{11}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-16x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+121x)(1-2262x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{3} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
%  & $T_{11}$ & $(1+x)(1-11x)(1-121x)(1-2262x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 3$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $\Sym^3(V)\otimes\chi_3$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-64x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-3246x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1+6141x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{3} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-64x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-3246x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1+6141x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+24x+512x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+2242x)(1-2392x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-1657x)(1+3617x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{3.6.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{3} = \mathrm{Cusp\ form\ }q - 6q^{2} + 9q^{3} + 4q^{4} + 6q^{5} - 54q^{6} - 40q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(3)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $\Sym^5(V)\otimes\chi_3$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7,1}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-256x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1+5503x)$ \\ % del-shortform
%  & $T_{7}$ & $1+3756x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{3} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-256x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1+5503x)$ \\ % del-shortform
%  & $T_{7}$ & $1+3756x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+32x)(1-32x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3125x)(1-3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1+1627x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{3.7.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{3} = \mathrm{Cusp\ form\ }q - 27q^{3} + 64q^{4} - 286q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(3)\mathrm{\ with\ character\ }\chi_{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $\Sym^6(V)$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7,1}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+3923x)(1-3947x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+960x)(1+1669x)$ \\ % del-shortform
%  & $T_{7}$ & $1+3128x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{3.8.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{3} = \mathrm{Cusp\ form\ }q + 6q^{2} - 27q^{3} - 92q^{4} + 390q^{5} - 162q^{6} - 64q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(3)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 3$.  Coeffs $\Sym^7(V)\otimes\chi_3$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5,1}$, $T_{7,1}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-1024x)$ \\ % del-shortform
%  & $T_{5}$ & $1+1425x + O(x^2)$ \\ % del-shortform
%  & $T_{7}$ & $1+1095x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{3} \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-1024x)$ \\ % del-shortform
%  & $T_{5}$ & $1+1377x + O(x^2)$ \\ % del-shortform
%  & $T_{7}$ & $1+1095x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+3208x-4096x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1-2442x + O(x^2)$ \\ % del-shortform
%  & $T_{7}$ & $1-911x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{3.9.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{3} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-3 b_{0} + 45\right)q^{3} - 248q^{4} - 10 b_{0}q^{5} + \left(45 b_{0} + 1512\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 1750q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(3)\mathrm{\ with\ character\ }\chi_{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }9\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 504)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3208x-4096x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1+2430x + O(x^2)$ \\ % del-shortform
%  & $T_{7}$ & $1-911x + O(x^2)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{3.9.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{3.9.\mathrm{b}.\mathrm{a}} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-3 b_{0} + 45\right)q^{3} - 248q^{4} - 10 b_{0}q^{5} + \left(45 b_{0} + 1512\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 1750q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(3)\mathrm{\ with\ character\ }\chi_{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }9\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 504)$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 4$.  Coeffs $V\otimes\chi_4$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{4} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{4} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 4$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $V\otimes\chi_5$.  Field $\mathbb{F} = GF(16001)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1+2580x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-5805x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-397x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{5} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1+645x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1-645x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1+645x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7}$, $T_{11}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+16x+128x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+4297x)(1-4315x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-294x-5850x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+93x)(1-3965x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5.4.\mathrm{a}.\mathrm{a}} = \mathrm{Cusp\ form\ }q - 4q^{2} + 2q^{3} + 8q^{4} - 5q^{5} - 8q^{6} + 6q^{7} - 23q^{9} + 20q^{10} + 32q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(5)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{|l|}
  \hline
  \textbf{Level $N = 5$.  Coeffs $\Sym^2(V)\otimes\chi_5^2$.  Field $\mathbb{F} = GF(16001)$.} \\
  \hline
  Dim~$0$. \\
  \hline
  \end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^3(V)\otimes\chi_5$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-64x)(1+2580x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-729x)(1-5805x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-397x)(1-5642x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{5} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-64x)(1+645x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-645x)(1-729x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1+645x)(1-5642x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+3906x)(1-6482x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2882x+7581x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-4405x-266x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.5.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{4} - 1\right)q^{2} + \left(6 \zeta_{4} - 6\right)q^{3} - 14 \zeta_{4}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(15 \zeta_{4} + 20\right)q^{5} + 12q^{6} + \left(-26 \zeta_{4} - 26\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{4})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4882x)(1-4890x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+36x+3682x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-1616x)(1-7792x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.6.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + 2q^{2} - 4q^{3} - 28q^{4} + 25q^{5} - 8q^{6} + 192q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(5)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^4(V)\otimes\chi_5^2$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(15993 a + 570\right)x)(1 + \left(15993 a + 15439\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1 + \left(54 a + 81\right)x)(1 + \left(54 a + 15866\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1 + \left(882 a + 2077\right)x)(1 + \left(882 a + 13042\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.6.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 3 b_{0}q^{3} - 12q^{4} + \left(5 b_{0} - 45\right)q^{5} + 132q^{6} - 9 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{5}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 44)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(8 a + 562\right)x)(1 + \left(8 a + 15431\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1 + \left(15947 a + 135\right)x)(1 + \left(15947 a + 15920\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1 + \left(15119 a + 2959\right)x)(1 + \left(15119 a + 13924\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.6.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 3 b_{0}q^{3} - 12q^{4} + \left(5 b_{0} - 45\right)q^{5} + 132q^{6} - 9 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{5}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 44)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^5(V)\otimes\chi_5$.  Field $\mathbb{F} = GF(16001^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7,1}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-256x)(1+2580x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-5805x)(1-6561x)$ \\ % del-shortform
%  & $T_{7}$ & $1-4846x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{5}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-256x)(1+645x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-645x)(1-6561x)$ \\ % del-shortform
%  & $T_{7}$ & $1-3852x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{5}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(13676 c + 14626\right)x)(1 + \left(2081 c + 8665\right)x + \left(3114 c + 5319\right)x^{2} + \left(7294 c + 92\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(14736 c + 9472\right)x + \left(3726 c + 683\right)x^{2} + \left(4176 c + 7268\right)x^{3}+5935x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(353 c + 5399\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.7.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^6(V)$.  Field $\mathbb{F} = GF(16001^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7,1}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+56x+2048x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4987x)(1+5419x)$ \\ % del-shortform
%  & $T_{7}$ & $1+543x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.8.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q - 14q^{2} - 48q^{3} + 68q^{4} + 125q^{5} + 672q^{6} - 1644q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(5)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(15067 c + 3190\right)x + \left(4459 c + 11955\right)x^{2} + \left(663 c + 6169\right)x^{3}+7195x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(1929 c + 10622\right)x)(1 + \left(14893 c + 11843\right)x + \left(14900 c + 3956\right)x^{2} + \left(7641 c + 5852\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(3818 c + 7658\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.8.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^6(V)\otimes\chi_5^2$.  Field $\mathbb{F} = GF(16001^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{7,1}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4959x-2048x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-2529x-1136x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+2978x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.8.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + 3 b_{0}q^{3} + 12q^{4} + \left(-25 b_{0} + 75\right)q^{5} - 348q^{6} - 39 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{5}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 116)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4959x-2048x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2529x-1136x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-2994x + O(x^2)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.8.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{5} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + 3 b_{0}q^{3} + 12q^{4} + \left(-25 b_{0} + 75\right)q^{5} - 348q^{6} - 39 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{5}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 116)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 5$.  Coeffs $\Sym^7(V)\otimes\chi_5$.  Field $\mathbb{F} = GF(16001^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-1024x)(1+2580x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+4955x)(1-5805x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{5}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1+645x)(1-1024x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-645x)(1+4955x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{5}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(14830 c^{2} + 12929 c + 6542\right)x)(1 + \left(3974 c^{2} + c + 11626\right)x + \left(12146 c^{2} + 4983 c + 5982\right)x^{2} + \left(14399 c^{2} + 749 c + 7577\right)x^{3}) \mathrm{\ with\ } c^3 + 3*c + 15998 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(15453 c^{2} + 14852 c + 5355\right)x)(1 + \left(15505 c^{2} + 15805 c + 5547\right)x)(1 + \left(11287 c^{2} + 12265 c + 11049\right)x)(1 + \left(10636 c^{2} + 5787 c + 13461\right)x) \mathrm{\ with\ } c^3 + 3*c + 15998 = 0$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.9.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 6$.  Coeffs $V\otimes\chi_6$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{6} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{6} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 6$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$, $T_{11}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-150x+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-4998x)(1+5782x)$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1-1452x+2625x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{6.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{6} = \mathrm{Cusp\ form\ }q - 2q^{2} - 3q^{3} + 4q^{4} + 6q^{5} + 6q^{6} - 16q^{7} - 8q^{8} + 9q^{9} - 12q^{10} + 12q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(6)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $V\otimes\chi_7$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1+5176x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-400x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1+3761x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1+1294x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+1293x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1-1294x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $V\otimes\chi_7^3$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-2191x)(1+2203x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+27x)(1-27x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+125x)(1-125x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1-3557x)(1+3560x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-625x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{11}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4051x)(1+4055x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4297x)(1+4315x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-400x+3851x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1-162x)(1+1130x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - q^{2} - 2q^{3} - 7q^{4} + 16q^{5} + 2q^{6} - 7q^{7} + 15q^{8} - 23q^{9} - 16q^{10}$} \\
%% \multicolumn{3}{|c|}{$ - 8q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(7)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^2(V)\otimes\chi_7^2$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+804x)(1-2489x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+962x)(1+1838x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2253x+1121x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.4.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q + \left(2 \zeta_{6} - 2\right)q^{2} - 7 \zeta_{6}q^{3} + 4 \zeta_{6}q^{4} + \left(7 \zeta_{6} - 7\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + 14q^{6} + \left(-14 \zeta_{6} + 21\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^3(V)\otimes\chi_7$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-64x)(1+5176x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-400x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-3588x)(1+3761x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-64x)(1+1294x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-729x)(1+1293x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-1294x)(1-3588x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(11053 a + 6947\right)x)(1 + \left(4363 a + 11112\right)x) \mathrm{\ with\ } a^2 + 12036*a + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1 + \left(8936 a + 4393\right)x)(1 + \left(6815 a + 5378\right)x) \mathrm{\ with\ } a^2 + 12036*a + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1 + \left(7842 a + 321\right)x)(1 + \left(1650 a + 327\right)x) \mathrm{\ with\ } a^2 + 12036*a + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.5.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^3(V)\otimes\chi_7^3$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-64x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-3588x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-64x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-3588x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-64x)(1-3557x)(1+3560x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-3588x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{6} \oplus \aaa \varepsilon^{0} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+5444x)(1-5448x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+81x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+625x)(1-625x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q + q^{2} - 15q^{4} + 49q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4374x)(1+4414x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+126x-4391x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-153x)(1+1553x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.6.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 10q^{2} - 14q^{3} + 68q^{4} - 56q^{5} + 140q^{6} - 49q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(7)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(3811 c + 8717\right)x)(1 + \left(7148 c + 7972\right)x + \left(3814 c + 916\right)x^{2} + \left(9179 c + 10687\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(6338 c + 1040\right)x)(1 + \left(6168 c + 9318\right)x + \left(5504 c + 4040\right)x^{2} + \left(5949 c + 8424\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(2213 c + 4415\right)x + \left(10442 c + 5238\right)x^{2})(1 + \left(7773 c + 347\right)x + \left(10672 c + 10806\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.6.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^4(V)\otimes\chi_7^2$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1396x)(1+4682x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+507x+490x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3047x+3951x^{2})$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.6.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^5(V)\otimes\chi_7$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-256x)(1+5176x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-400x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1-1686x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7}^{5} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-256x)(1+1294x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1+1293x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1+5272x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7}^{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5035x)(1-5123x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4122x)(1-5052x)$ \\ % del-shortform
%  & $T_{5}$ & $1-4947x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.7.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q + 12 \zeta_{6}q^{2} + \left(-7 \zeta_{6} - 7\right)q^{3} + \left(80 \zeta_{6} - 80\right)q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-105 \zeta_{6} + 210\right)q^{5} + \left(-168 \zeta_{6} + 84\right)q^{6} - 343q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(2109 c + 4641\right)x)(1 + \left(6583 c + 10523\right)x)(1 + \left(10197 c + 1911\right)x + \left(8024 c + 182\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(6197 c + 8127\right)x + \left(3349 c + 461\right)x^{2})(1 + \left(3658 c + 5212\right)x + \left(5648 c + 6068\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $1 + \left(11705 c + 1012\right)x + O(x^2) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.7.\mathrm{d}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^5(V)\otimes\chi_7^3$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-256x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-5441x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-256x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-5441x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-256x)(1-3557x)(1+3560x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-5441x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{8} \oplus \aaa \varepsilon^{0} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1034x)(1-1070x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+243x)(1-243x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3125x)(1-3125x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.7.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q + 9q^{2} + 17q^{4} - 343q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5265x)(1+5297x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+914x)(1-5609x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-3362x)(1-3658x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.7.\mathrm{b}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 8q^{2} + \left(\frac{1}{2} b_{1} + 4\right)q^{3} + \left(-\frac{1}{2} b_{1} - 4\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 b_{1} - 32\right)q^{6} + \left(\frac{7}{2} b_{1} + 161\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{1}]/(b_{1}^{2} + 16 b_{1} + 8224)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5265x)(1+5297x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-914x)(1+5609x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3362x)(1+3658x)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.7.\mathrm{b}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 8q^{2} + \left(\frac{1}{2} b_{1} + 4\right)q^{3} + \left(-\frac{1}{2} b_{1} - 4\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 b_{1} - 32\right)q^{6} + \left(\frac{7}{2} b_{1} + 161\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{1}]/(b_{1}^{2} + 16 b_{1} + 8224)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^6(V)$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3666x)(1+3690x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+378x-3408x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-4768x)(1-5169x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.8.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 6q^{2} - 42q^{3} - 92q^{4} - 84q^{5} + 252q^{6} + 343q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(7)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }8\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(292 c + 3820\right)x)(1 + \left(8722 c + 11794\right)x)(1 + \left(9680 c + 800\right)x + \left(10536 c + 2559\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(12036 c + 1961\right)x)(1 + \left(11835 c + 8260\right)x + \left(2755 c + 9313\right)x^{2} + \left(7264 c + 9706\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(1271 c + 5888\right)x)(1 + \left(1596 c + 6325\right)x)(1 + \left(11559 c + 7393\right)x + \left(7935 c + 3913\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.8.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^6(V)\otimes\chi_7^2$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1880x-76x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-5345x+4410x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-134x+2479x^{2})$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.8.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^7(V)\otimes\chi_7$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-1024x)(1+5176x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-400x)(1+1136x)$ \\ % del-shortform
%  & $T_{5}$ & $1+137x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7} \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-1024x)(1+1294x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1+1136x)(1+1293x)$ \\ % del-shortform
%  & $T_{5}$ & $1-4942x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-2122x)(1-5716x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4287x+3006x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1+3795x + O(x^2)$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.9.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 7$.  Coeffs $\Sym^7(V)\otimes\chi_7^3$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-1024x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1+1136x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{7}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-1024x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1+1136x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{7}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{10}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-1024x)(1-3557x)(1+3560x)$ \\ % del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1+1136x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{10} \oplus \aaa \varepsilon^{0} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5384x)(1+5508x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+729x)(1-729x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.9.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{7} = \mathrm{Cusp\ form\ }q - 31q^{2} + 705q^{4} + 2401q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{7}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }9\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(3032 c + 4337\right)x + \left(11296 c + 3138\right)x^{2} + \left(11095 c + 3664\right)x^{3}-211x^{4}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(11332 c + 8009\right)x)(1 + \left(810 c + 11314\right)x)(1 + \left(3317 c + 7631\right)x + \left(6085 c + 6735\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.9.\mathrm{b}.\mathrm{b}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 8$.  Coeffs $V\otimes\chi_{8,0}$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{8,0} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{8,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 8$.  Coeffs $V\otimes\chi_{8,0}\chi_{8,1}$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{8,0}\chi_{8,1} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{8,0}\chi_{8,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+18x+729x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+125x)(1-125x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{8} = \mathrm{Cusp\ form\ }q - 2q^{2} - 2q^{3} + 4q^{4} + 4q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{8,0}\chi_{8,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1+2x+9x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{8.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{8} = \mathrm{Cusp\ form\ }q - 2q^{2} - 2q^{3} + 4q^{4} + 4q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{8,0}\chi_{8,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 8$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$, $T_{11}$.  Dim~$1$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+36x+2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2268x)(1+2318x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-1176x-5850x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+5324x+2625x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{8} = \mathrm{Cusp\ form\ }q - 4q^{3} - 2q^{5} + 24q^{7} - 11q^{9} - 44q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(8)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 8$.  Coeffs $\Sym^2(V)\otimes\chi_{8,1}$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4301x-2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+4461x)(1-5978x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+392x+5027x^{2})$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{8} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-2 b_{0} - 2\right)q^{3} + \left(-2 b_{0} - 8\right)q^{4} + \left(4 b_{0} + 4\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 b_{0} + 16\right)q^{6} - 8q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{8,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2 b_{0} + 8)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+4301x-2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-4461x)(1+5978x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+392x+5027x^{2})$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{8} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-2 b_{0} - 2\right)q^{3} + \left(-2 b_{0} - 8\right)q^{4} + \left(4 b_{0} + 4\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 b_{0} + 16\right)q^{6} - 8q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{8,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2 b_{0} + 8)$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 9$.  Coeffs $V\otimes\chi_9$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1+5172x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1+3761x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2401x)(1-3172x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{9} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1+1293x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1-1294x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-1293x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{9} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+223x)(1-5391x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-4565x-3410x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+2766x)(1+3676x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{9} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{6} - 1\right)q^{2} + \left(3 \zeta_{6} - 3\right)q^{3} - \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-2 \zeta_{6} + 4\right)q^{5} + \left(-3 \zeta_{6} + 6\right)q^{6} + \left(2 \zeta_{6} - 2\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(9)\mathrm{\ with\ character\ }\chi_{9}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1+3065x)(1-4357x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1-2590x-3761x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1-3874x)(1-5575x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{9.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{9} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{6} - 1\right)q^{2} + \left(3 \zeta_{6} - 3\right)q^{3} - \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-2 \zeta_{6} + 4\right)q^{5} + \left(-3 \zeta_{6} + 6\right)q^{6} + \left(2 \zeta_{6} - 2\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(9)\mathrm{\ with\ character\ }\chi_{9}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 9$.  Coeffs $V\otimes\chi_9^3$.  Field $\mathbb{F} = GF(12037^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-16x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{9}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{9}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 9$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$, $T_{11,1}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1+32x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-4428x)$ \\ % del-shortform
%  & $T_{11}$ & $1+233x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{9}^{3} \varepsilon^{2} \oplus \chi_{9}^{3} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1+32x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-4428x)$ \\ % del-shortform
%  & $T_{11}$ & $1-7x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{9}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{9}^{3} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1476x)(1-1476x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+440x)(1-1420x)$ \\ % del-shortform
%  & $T_{11}$ & $1-12x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{9} = \mathrm{Cusp\ form\ }q - 8q^{4} + 20q^{7} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(9)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 9$.  Coeffs $\Sym^2(V)\otimes\chi_9^2$.  Field $\mathbb{F} = GF(12037^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+5696x+2886x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+950x+1121x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-4166x-4958x^{2})$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.4.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 10$.  Coeffs $V\otimes\chi_{10}$.  Field $\mathbb{F} = GF(12037)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{7}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-5358x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1085x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{10} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+3417x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-2401x)(1-3417x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{10} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-1303x+666x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+182x)(1+1890x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{10.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{10} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{4} - 1\right)q^{2} + \left(2 \zeta_{4} - 2\right)q^{3} + 2 \zeta_{4}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ - 5 \zeta_{4}q^{5} + 4q^{6} + \left(2 \zeta_{4} + 2\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(10)\mathrm{\ with\ character\ }\chi_{10}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{4})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1+5205x+5358x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-1681x)(1-2401x)(1-5155x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{10.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{10} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{4} - 1\right)q^{2} + \left(2 \zeta_{4} - 2\right)q^{3} + 2 \zeta_{4}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ - 5 \zeta_{4}q^{5} + 4q^{6} + \left(2 \zeta_{4} + 2\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(10)\mathrm{\ with\ character\ }\chi_{10}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{4})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 10$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4460x)(1+4532x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2388x)(1+2584x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{10.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{10} = \mathrm{Cusp\ form\ }q + 2q^{2} - 8q^{3} + 4q^{4} + 5q^{5} - 16q^{6} - 4q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(10)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+4297x)(1-4315x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-294x-5850x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.4.\mathrm{a}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 10$.  Coeffs $\Sym^2(V)\otimes\chi_{10}^2$.  Field $\mathbb{F} = GF(12037)$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+1321x-2187x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-3797x)(1-4104x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{10.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{10} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - b_{0}q^{3} - 4q^{4} + \left(-5 b_{0} - 5\right)q^{5} + 4q^{6} + 13 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(10)\mathrm{\ with\ character\ }\chi_{10}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 4)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-1321x-2187x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+3797x)(1+4104x)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{10.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{10} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - b_{0}q^{3} - 4q^{4} + \left(-5 b_{0} - 5\right)q^{5} + 4q^{6} + 13 b_{0}q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(10)\mathrm{\ with\ character\ }\chi_{10}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 4)$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $V\otimes\chi_{11}$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1+3929x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1+2936x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1+1405x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2401x)(1+7984x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1-3018x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+3882x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1-3144x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-2401x)(1+3755x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-6369x+1140x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-1956x+2199x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2626x)(1-4851x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-3089x)(1+3968x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{10}^{3} + 2 \zeta_{10}^{2} - 2 \zeta_{10}\right)q^{2} + \left(2 \zeta_{10}^{3} - 3 \zeta_{10}^{2} + 3 \zeta_{10} - 2\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 \zeta_{10}^{2} + 3 \zeta_{10} - 4\right)q^{4} + 4 \zeta_{10}^{2}q^{5} + \left(\zeta_{10}^{3} + 3 \zeta_{10}^{2} - 7 \zeta_{10} + 6\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-8 \zeta_{10}^{3} + 2 \zeta_{10}^{2} - 4 \zeta_{10} + 6\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{10})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1+2408x-3929x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1-5551x-2936x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1+446x)(1+535x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1-3002x)(1+6612x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{10}^{3} + 2 \zeta_{10}^{2} - 2 \zeta_{10}\right)q^{2} + \left(2 \zeta_{10}^{3} - 3 \zeta_{10}^{2} + 3 \zeta_{10} - 2\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 \zeta_{10}^{2} + 3 \zeta_{10} - 4\right)q^{4} + 4 \zeta_{10}^{2}q^{5} + \left(\zeta_{10}^{3} + 3 \zeta_{10}^{2} - 7 \zeta_{10} + 6\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-8 \zeta_{10}^{3} + 2 \zeta_{10}^{2} - 4 \zeta_{10} + 6\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{10})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $V\otimes\chi_{11}^5$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11}^{5} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11}^{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+8x)(1-8x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+45x+729x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x-376x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q - 5q^{3} + 4q^{4} - q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+2x)(1-2x)^2(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1+5x+9x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1+x+25x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q - 5q^{3} + 4q^{4} - q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(4165 a + 1732\right)x)(1 + \left(5018 a + 12241\right)x) \mathrm{\ with\ } a^2 + 12378*a + 2 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1 + \left(4006 a + 10385\right)x+2187x^{2}) \mathrm{\ with\ } a^2 + 12378*a + 2 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1 + \left(1127 a + 5601\right)x+3851x^{2}) \mathrm{\ with\ } a^2 + 12378*a + 2 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1 + \left(8056 a + 7861\right)x-5850x^{2}) \mathrm{\ with\ } a^2 + 12378*a + 2 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.4.\mathrm{a}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^2(V)\otimes\chi_{11}^2$.  Field $\mathbb{F} = GF(16001^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(14323 c + 6436\right)x + \left(7841 c + 6000\right)x^{2})(1 + \left(7485 c + 11561\right)x + \left(10870 c + 6535\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(7870 c + 3055\right)x + \left(7515 c + 3199\right)x^{2} + \left(14024 c + 11033\right)x^{3}-6397x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(5282 c + 4812\right)x + \left(8323 c + 11199\right)x^{2} + \left(3792 c + 7326\right)x^{3}-720x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(15816 c + 9137\right)x + \left(10473 c + 5850\right)x^{2})(1 + \left(13149 c + 7927\right)x + \left(4164 c + 7421\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.4.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^3(V)\otimes\chi_{11}$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-64x)(1+3929x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-729x)(1+2936x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+376x)(1+1405x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-5642x)(1+7984x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-64x)(1-3018x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-729x)(1+3882x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1+376x)(1-3144x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1+3755x)(1-5642x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-64x)(1+2408x-3929x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-729x)(1-5551x-2936x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1+376x)(1+446x)(1+535x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-3002x)(1-5642x)(1+6612x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{6} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{10}^{3} + 2 \zeta_{10}^{2} - 2 \zeta_{10}\right)q^{2} + \left(2 \zeta_{10}^{3} - 3 \zeta_{10}^{2} + 3 \zeta_{10} - 2\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 \zeta_{10}^{2} + 3 \zeta_{10} - 4\right)q^{4} + 4 \zeta_{10}^{2}q^{5} + \left(\zeta_{10}^{3} + 3 \zeta_{10}^{2} - 7 \zeta_{10} + 6\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-8 \zeta_{10}^{3} + 2 \zeta_{10}^{2} - 4 \zeta_{10} + 6\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{10})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5867x)(1-7209x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2302x+3790x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1702x+247x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+6459x-2913x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.5.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^3(V)\otimes\chi_{11}^5$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7,1}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-64x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1+376x)$ \\ % del-shortform
%  & $T_{7}$ & $1-5601x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11}^{5} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-64x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1+376x)$ \\ % del-shortform
%  & $T_{7}$ & $1-5697x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11}^{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+2x)(1-2x)^2(1-64x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-729x)(1+5x+9x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1+376x)(1+x+25x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-5649x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{6} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q - 5q^{3} + 4q^{4} - q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+16x)(1-16x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-63x+6561x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+1225x+6601x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-8x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + 7q^{3} + 16q^{4} - 49q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(13775 c + 588\right)x)(1 + \left(11939 c + 785\right)x + \left(3509 c + 421\right)x^{2} + \left(10902 c + 4054\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+27x+6561x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-775x+6601x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(14050 c + 14532\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.5.\mathrm{b}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + b_{1}q^{2} - 3q^{3} - 14q^{4} + 31q^{5} - 3 b_{1}q^{6} - 10 b_{1}q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{1}]/(b_{1}^{2} + 30)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(2226 c + 14363\right)x)(1 + \left(4062 c + 12724\right)x + \left(12492 c + 3930\right)x^{2} + \left(5099 c + 14956\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+27x+6561x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-775x+6601x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(1951 c + 12581\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.5.\mathrm{b}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + b_{1}q^{2} - 3q^{3} - 14q^{4} + 31q^{5} - 3 b_{1}q^{6} - 10 b_{1}q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{1}]/(b_{1}^{2} + 30)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+16x+512x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-2405x)(1+2540x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+39x)(1+436x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+2639x)(1-3129x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.6.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q - 4q^{2} - 15q^{3} - 16q^{4} - 19q^{5} + 60q^{6} + 10q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(11)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }6\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+5880x+512x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-3022x)(1+5929x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+1002x+1003x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+2169x-915x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.6.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^4(V)\otimes\chi_{11}^2$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-1761x)(1-2382x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+3674x)(1-4305x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1785x)(1+4010x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+6626x)(1-6964x)$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.6.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^5(V)\otimes\chi_{11}$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-256x)(1+3929x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2936x)(1-6561x)$ \\ % del-shortform
%  & $T_{5}$ & $1-5202x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11}^{9} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-256x)(1-3018x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1+3882x)(1-6561x)$ \\ % del-shortform
%  & $T_{5}$ & $1+6226x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11}^{9} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-256x)(1+2408x-3929x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-6561x)(1-5551x-2936x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1-5625x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{8} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{10}^{3} + 2 \zeta_{10}^{2} - 2 \zeta_{10}\right)q^{2} + \left(2 \zeta_{10}^{3} - 3 \zeta_{10}^{2} + 3 \zeta_{10} - 2\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-4 \zeta_{10}^{2} + 3 \zeta_{10} - 4\right)q^{4} + 4 \zeta_{10}^{2}q^{5} + \left(\zeta_{10}^{3} + 3 \zeta_{10}^{2} - 7 \zeta_{10} + 6\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-8 \zeta_{10}^{3} + 2 \zeta_{10}^{2} - 4 \zeta_{10} + 6\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{9}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{10})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(7235 c + 8201\right)x + \left(15156 c + 14538\right)x^{2})(1 + \left(3940 c + 2595\right)x + \left(14111 c + 14725\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(1570 c + 7219\right)x + \left(7643 c + 6223\right)x^{2} + \left(15175 c + 12914\right)x^{3}+2641x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $1 + \left(7477 c + 9145\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
5 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.7.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 11$.  Coeffs $\Sym^5(V)\otimes\chi_{11}^5$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-256x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-6561x)$ \\ % del-shortform
%  & $T_{5}$ & $1-6632x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{11}^{5} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-256x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-6561x)$ \\ % del-shortform
%  & $T_{5}$ & $1-6632x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{11}^{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+2x)(1-2x)^2(1-256x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-6561x)(1+5x+9x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1-6605x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{8} \oplus \aaa \varepsilon^{0} \sigma_{11.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q - 5q^{3} + 4q^{4} - q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+32x)(1-32x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-90x-4955x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1-1856x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.7.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{11} = \mathrm{Cusp\ form\ }q + 10q^{3} + 64q^{4} + 74q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(11)\mathrm{\ with\ character\ }\chi_{11}^{5}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }7\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(13904 c^{3} + 160 c^{2} + 3636 c + 8941\right)x + \left(9945 c^{3} + 1863 c^{2} + 2997 c + 6675\right)x^{2})(1 + \left(10289 c^{3} + 4226 c^{2} + 15377 c + 808\right)x + \left(4465 c^{3} + 11143 c^{2} + 14990 c + 9325\right)x^{2}) \mathrm{\ with\ } c^4 + 4*c^2 + 11518*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(3853 c + 2731\right)x)(1 + \left(11059 c + 14499\right)x)(1 + \left(2631 c + 14463\right)x + \left(12273 c + 1439\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $1+1619x + O(x^2)$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{11.7.\mathrm{b}.\mathrm{b}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 12$.  Coeffs $V\otimes\chi_{12,0}$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$.  Dim~$10$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{12,0} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{12,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+50x-376x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1 + \left(11818 a + 10092\right)x)(1 + \left(11204 a + 10399\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{12.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{12.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 1\right)q^{3} + \left(-2 b_{0} - 4\right)q^{4} - 2q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(b_{0} + 4\right)q^{6} + \left(4 b_{0} + 4\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(12)\mathrm{\ with\ character\ }\chi_{12,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2 b_{0} + 4)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1+2x+25x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1 + \left(10535 a + 2733\right)x)(1 + \left(751 a + 7625\right)x) \mathrm{\ with\ } a^2 + 16000*a + 3 = 0$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{12.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 1\right)q^{3} + \left(-2 b_{0} - 4\right)q^{4} - 2q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(b_{0} + 4\right)q^{6} + \left(4 b_{0} + 4\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(12)\mathrm{\ with\ character\ }\chi_{12,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2 b_{0} + 4)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 12$.  Coeffs $V\otimes\chi_{12,1}$.  Field $\mathbb{F} = GF(16001^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$.  Dim~$14$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $6$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{12,1} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $6$ & $\chi_{12,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+125x)(1-125x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-98x+5642x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{12.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q - 3q^{3} + 2q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(12)\mathrm{\ with\ character\ }\chi_{12,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1-2x+49x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{12.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q - 3q^{3} + 2q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(12)\mathrm{\ with\ character\ }\chi_{12,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 12$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$, $T_{11}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-5057x)(1+5507x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-392x-5850x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+2720x)(1+5303x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{12.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q + 3q^{3} - 18q^{5} + 8q^{7} + 9q^{9} + 36q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(12)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-150x+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-4998x)(1+5782x)$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1-1452x+2625x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{6.4.\mathrm{a}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 12$.  Coeffs $\Sym^2(V)\otimes\chi_{12,0}\chi_{12,1}$.  Field $\mathbb{F} = GF(16001^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7,1}$.  Dim~$10$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1-765x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{12,0} \varepsilon^{2} \oplus \chi_{12,1} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1+749x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{12,1} \varepsilon^{2} \oplus \chi_{12,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1-861x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{12,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{12,1} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1+749x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{12,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{12,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-5672x)(1-7809x)$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(101 c + 7942\right)x + O(x^2) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{12.4.\mathrm{b}.\mathrm{a}}$ \\
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{12,1} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{4.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q - 4q^{2} + 16q^{4} - 14q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(4)\mathrm{\ with\ character\ }\chi_{12,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-25x)(1-2570x)(1+2640x)$ \\ % del-shortform
%  & $T_{7}$ & $1-50x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{12,1} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{4.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{12} = \mathrm{Cusp\ form\ }q - 4q^{2} + 16q^{4} - 14q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(4)\mathrm{\ with\ character\ }\chi_{12,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $V\otimes\chi_{13}$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1-4039x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-391x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1+1166x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2401x)(1-5424x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{11} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1-4019x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+1294x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1+3417x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-602x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{11} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5230x+4439x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-155x)(1+5853x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+109x)(1-3925x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2598x-1010x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.3.\mathrm{f}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{12}^{3} + \zeta_{12}^{2} - 1\right)q^{2} + \left(\zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12}\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-\zeta_{12}^{2} - 2 \zeta_{12} - 1\right)q^{4} + \left(3 \zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12} - 3\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 \zeta_{12}^{3} - \zeta_{12}^{2} - 3 \zeta_{12} + 3\right)q^{6} + \left(-6 \zeta_{12}^{3} + 4 \zeta_{12}^{2} + 2 \zeta_{12} + 2\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{11}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{12})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1+4711x+4039x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1-3362x)(1-5367x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-157x)(1-625x)(1-3366x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1+5597x+5424x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{f}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{12}^{3} + \zeta_{12}^{2} - 1\right)q^{2} + \left(\zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12}\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-\zeta_{12}^{2} - 2 \zeta_{12} - 1\right)q^{4} + \left(3 \zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12} - 3\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 \zeta_{12}^{3} - \zeta_{12}^{2} - 3 \zeta_{12} + 3\right)q^{6} + \left(-6 \zeta_{12}^{3} + 4 \zeta_{12}^{2} + 2 \zeta_{12} + 2\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{11}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{12})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $V\otimes\chi_{13}^3$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1-1631x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1-1166x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-1085x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{9} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1-3417x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1-3417x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-2401x)(1+3417x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{9} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1646x)(1+2824x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2849x+729x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2171x)(1-3557x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1767x+5093x^{2})$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{6})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+20x+128x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4003x)(1+4066x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+175x+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+637x-5850x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q - 5q^{2} - 7q^{3} + 17q^{4} - 7q^{5} + 35q^{6} - 13q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(13)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(7993 c + 10949\right)x + \left(7208 c + 2951\right)x^{2})(1 + \left(11623 c + 9054\right)x + \left(11679 c + 7918\right)x^{2}) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(1866 c + 4257\right)x)(1 + \left(600 c + 8347\right)x + \left(1120 c + 9999\right)x^{2} + \left(2082 c + 1129\right)x^{3}) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(1436 c + 3047\right)x)(1 + \left(12027 c + 9167\right)x + \left(8622 c + 1987\right)x^{2} + \left(7537 c + 7168\right)x^{3}) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(2340 c + 3376\right)x)(1 + \left(11119 c + 2459\right)x + \left(10543 c + 11573\right)x^{2} + \left(5876 c + 2702\right)x^{3}) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^2(V)\otimes\chi_{13}^2$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1701x+3014x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4055x)(1-5245x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+69x)(1-260x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+5638x+4958x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{e}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(-2 \zeta_{6} - 2\right)q^{2} + \left(-7 \zeta_{6} + 7\right)q^{3} + 4 \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(16 \zeta_{6} - 8\right)q^{5} + \left(14 \zeta_{6} - 28\right)q^{6} + \left(-13 \zeta_{6} + 26\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+5168x+3014x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-782x-904x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+2410x)(1+5137x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+2086x+4958x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{e}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(\zeta_{6} + 1\right)q^{2} + \left(2 \zeta_{6} - 2\right)q^{3} - 5 \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-2 \zeta_{6} + 1\right)q^{5} + \left(2 \zeta_{6} - 4\right)q^{6} + \left(8 \zeta_{6} - 16\right)q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^2(V)\otimes\chi_{13}^4$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3123x)(1-5528x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+800x-1283x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-425x+5903x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+132x)(1+4103x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(-4 \zeta_{3} - 4\right)q^{2} + \left(-2 \zeta_{3} - 2\right)q^{3} + 8 \zeta_{3}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + 17q^{5} + 8 \zeta_{3}q^{6} + 20 \zeta_{3}q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{4}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{3})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3353x)(1-4937x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+3309x)(1-3518x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+1607x)(1+2468x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+5836x-69x^{2})$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{c}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^2(V)\otimes\chi_{13}^6$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$2$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1180x)(1+3713x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-3428x)(1+3437x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+1543x-5903x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1987x)(1+2251x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - q^{3} - q^{4} - 3 b_{0}q^{5} - b_{0}q^{6} - 5 b_{0}q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{6}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 9)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-1180x)(1-3713x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-3428x)(1+3437x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1543x-5903x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-1987x)(1-2251x)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.4.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - q^{3} - q^{4} - 3 b_{0}q^{5} - b_{0}q^{6} - 5 b_{0}q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{6}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 9)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^3(V)\otimes\chi_{13}$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7,1}$.  Dim~$7$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-64x)(1-4039x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-391x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+1166x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1-2711x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{5} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-64x)(1-4019x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-729x)(1+1294x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1+3417x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1+2063x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{5} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-64x)(1+4711x+4039x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-729x)(1-3362x)(1-5367x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-157x)(1-3366x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1-3726x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{6} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{f}.\mathrm{a}}$ \\
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.5.\mathrm{f}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^3(V)\otimes\chi_{13}^3$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7,1}$.  Dim~$7$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-64x)(1-1631x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1166x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1+1628x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-64x)(1-3417x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-729x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-3417x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1-5955x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{6}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-64x)(1-300x+1631x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1+689x)(1-729x)(1-2341x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-1936x)(1+3419x)(1-3588x)$ \\ % del-shortform
%  & $T_{7}$ & $1-868x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{6} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.5.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^4(V)$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+443x)(1-2716x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+854x-4391x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-4486x+3131x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-2556x)(1+5098x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.6.\mathrm{a}.\mathrm{a}}$ \\
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.6.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^4(V)\otimes\chi_{13}^2$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+5986x+19x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+193x)(1-5780x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+415x)(1+3270x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-3512x+2202x^{2})$ \\ % del-shortform
\hline
5 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.6.\mathrm{e}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^4(V)\otimes\chi_{13}^4$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(10243 c + 10782\right)x)(1 + \left(11655 c + 970\right)x + \left(11470 c + 5014\right)x^{2} + \left(4551 c + 7221\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(2199 c + 5208\right)x)(1 + \left(1929 c + 917\right)x + \left(5282 c + 7746\right)x^{2} + \left(8052 c + 417\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(7543 c + 11058\right)x)(1 + \left(6382 c + 9328\right)x + \left(2356 c + 8245\right)x^{2} + \left(3109 c + 10889\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(6229 c + 5469\right)x)(1 + \left(11808 c + 528\right)x + \left(4036 c + 11277\right)x^{2} + \left(677 c + 3349\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.6.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^4(V)\otimes\chi_{13}^6$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
\hline
6 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.6.\mathrm{b}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^5(V)\otimes\chi_{13}$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$9$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-256x)(1-4039x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-391x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1-4281x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{11} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-256x)(1-4019x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1+1294x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1-2054x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{11} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-256x)(1+4711x+4039x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-3362x)(1-5367x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1+3068x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{8} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{f}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{13} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{12}^{3} + \zeta_{12}^{2} - 1\right)q^{2} + \left(\zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12}\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-\zeta_{12}^{2} - 2 \zeta_{12} - 1\right)q^{4} + \left(3 \zeta_{12}^{3} - \zeta_{12}^{2} + \zeta_{12} - 3\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 \zeta_{12}^{3} - \zeta_{12}^{2} - 3 \zeta_{12} + 3\right)q^{6} + \left(-6 \zeta_{12}^{3} + 4 \zeta_{12}^{2} + 2 \zeta_{12} + 2\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(13)\mathrm{\ with\ character\ }\chi_{13}^{11}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{12})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(4547 c^{2} + 1960 c + 3092\right)x + \left(1696 c^{2} + 6118 c + 2621\right)x^{2})(1 + \left(11131 c^{2} + 1944 c + 7761\right)x + \left(6459 c^{2} + 6989 c + 11188\right)x^{2}) \mathrm{\ with\ } c^3 + c + 12032 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(5260 c^{2} + 11377 c + 10690\right)x)(1 + \left(7727 c^{2} + 11055 c + 5473\right)x + \left(10618 c^{2} + 6526 c + 11446\right)x^{2} + \left(1029 c^{2} + 6916 c + 7014\right)x^{3}) \mathrm{\ with\ } c^3 + c + 12032 = 0$ \\ % del-shortform
%  & $T_{5}$ & $1 + \left(2121 c^{2} + 9944 c + 306\right)x + O(x^2) \mathrm{\ with\ } c^3 + c + 12032 = 0$ \\ % del-shortform
\hline
6 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.7.\mathrm{f}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 13$.  Coeffs $\Sym^5(V)\otimes\chi_{13}^3$.  Field $\mathbb{F} = GF(12037^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5,1}$.  Dim~$10$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-256x)(1-1631x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1+5424x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{13}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-256x)(1-3417x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1+5476x)$ \\ % del-shortform
%  & $T_{5}$ & $1+3149x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{13}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{8}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-256x)(1+706x)(1-5607x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1+5476x)(1+1654x+9x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $1+3473x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{8} \oplus \aaa \varepsilon^{0} \sigma_{13.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
6 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{13.7.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 14$.  Coeffs $V\otimes\chi_{14}$.  Field $\mathbb{F} = GF(12037^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$.  Dim~$10$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-400x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1+3761x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{14} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+1293x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1-1294x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{14} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1 + \left(5318 c + 2911\right)x)(1 + \left(2304 c + 5724\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1 + \left(7141 c + 10724\right)x)(1 + \left(934 c + 11595\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{14.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{14.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 14$.  Coeffs $V\otimes\chi_{14}^3$.  Field $\mathbb{F} = GF(12037^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{11,1}$.  Dim~$13$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{11}$ & $1-2737x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{14}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{11}$ & $1-2737x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{14}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+27x)(1-27x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+125x)(1-125x)$ \\ % del-shortform
%  & $T_{11}$ & $1+714x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} - 3q^{8} + 9q^{9} - 6q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{14}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-625x)$ \\ % del-shortform
%  & $T_{11}$ & $1-2609x + O(x^2)$ \\ % del-shortform
\hline
1 & $4$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{7.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q - 3q^{2} + 5q^{4} - 7q^{7} - 3q^{8} + 9q^{9} - 6q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{14}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 14$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{11}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+4460x)(1-4532x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+350x+3851x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+34x)(1+3354x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{14.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q - 2q^{2} + 8q^{3} + 4q^{4} - 14q^{5} - 16q^{6} - 7q^{7} - 8q^{8} + 37q^{9} + 28q^{10}$} \\
%% \multicolumn{3}{|c|}{$ - 28q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(14)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4297x)(1+4315x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+300x+3851x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+3042x)(1+3529x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{14.4.\mathrm{a}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q + 2q^{2} - 2q^{3} + 4q^{4} - 12q^{5} - 4q^{6} + 7q^{7} + 8q^{8} - 23q^{9} - 24q^{10}$} \\
%% \multicolumn{3}{|c|}{$ + 48q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(14)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-4297x)(1+4315x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-400x+3851x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1-162x)(1+1130x)$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.4.\mathrm{a}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline \multicolumn{3}{|l|}{\textbf{Level $N = 14$.  Coeffs
    $\Sym^2(V)\otimes\chi_{14}^2$.  Field $\mathbb{F} =
    GF(12037^{4})$.}} \\ \multicolumn{3}{|l|}{Computed $T_{3}$,
  $T_{5}$, $T_{11,1}$.  Dim~$5$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-2000x-1283x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2262x+1121x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1-1608x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{14.4.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q + \left(2 \zeta_{6} - 2\right)q^{2} + 5 \zeta_{6}q^{3} - 4 \zeta_{6}q^{4} + \left(-9 \zeta_{6} + 9\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ - 10q^{6} + \left(-14 \zeta_{6} - 7\right)q^{7} + 8q^{8} + \left(-2 \zeta_{6} + 2\right)q^{9} + 18 \zeta_{6}q^{10} + 57 \zeta_{6}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(14)\mathrm{\ with\ character\ }\chi_{14}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+2388x)(1-2788x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2253x+1121x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1+968x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{14.4.\mathrm{c}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q + \left(-2 \zeta_{6} + 2\right)q^{2} + \zeta_{6}q^{3} - 4 \zeta_{6}q^{4} + \left(7 \zeta_{6} - 7\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + 2q^{6} + \left(18 \zeta_{6} - 19\right)q^{7} - 8q^{8} + \left(-26 \zeta_{6} + 26\right)q^{9} + 14 \zeta_{6}q^{10} - 35 \zeta_{6}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(14)\mathrm{\ with\ character\ }\chi_{14}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+962x)(1+1838x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2253x+1121x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1-152x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{7.4.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{14} = \mathrm{Cusp\ form\ }q + \left(2 \zeta_{6} - 2\right)q^{2} - 7 \zeta_{6}q^{3} + 4 \zeta_{6}q^{4} + \left(7 \zeta_{6} - 7\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + 14q^{6} + \left(-14 \zeta_{6} + 21\right)q^{7} - 24q^{8} + \left(22 \zeta_{6} - 22\right)q^{9} - 14 \zeta_{6}q^{10} + 5 \zeta_{6}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(7)\mathrm{\ with\ character\ }\chi_{14}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $V\otimes\chi_{15,1}$.  Field $\mathbb{F} = GF(12037^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7}$.  Dim~$10$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1-1631x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1085x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,1} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1-3417x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-2401x)(1-3417x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{15,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(2109 c + 4523\right)x)(1 + \left(11402 c + 8412\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1 + \left(2 c + 1035\right)x-5093x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.3.\mathrm{f}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{15.3.\mathrm{f}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $V\otimes\chi_{15,0}$.  Field $\mathbb{F} = GF(12037^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7}$.  Dim~$12$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,0} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{15,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(1009 c + 3978\right)x)(1 + \left(1009 c + 7050\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+131x)(1+163x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 2\right)q^{3} - q^{4} - b_{0}q^{5} + \left(-2 b_{0} + 5\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 5)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1 + \left(11028 c + 4987\right)x)(1 + \left(11028 c + 8059\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+131x)(1+163x)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 2\right)q^{3} - q^{4} - b_{0}q^{5} + \left(-2 b_{0} + 5\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 5)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1 + \left(2757 c + 4256\right)x)(1 + \left(2757 c + 5024\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1-5893x)(1+5899x)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{15.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 2\right)q^{3} - q^{4} - b_{0}q^{5} + \left(-2 b_{0} + 5\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 5)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1 + \left(9280 c + 7013\right)x)(1 + \left(9280 c + 7781\right)x) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1-5893x)(1+5899x)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{15.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-b_{0} - 2\right)q^{3} - q^{4} - b_{0}q^{5} + \left(-2 b_{0} + 5\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ - 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 5)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1+4x)(1-1627x)(1+1635x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-49x)(1+1656x)(1-1698x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{15,0} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{5.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q - 4q^{2} + 2q^{3} + 8q^{4} - 5q^{5} - 8q^{6} + 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(5)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-4x)(1-1627x)(1+1635x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-49x)(1+1656x)(1-1698x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,0} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{5.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q - 4q^{2} + 2q^{3} + 8q^{4} - 5q^{5} - 8q^{6} + 6q^{7} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(5)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $V\otimes\chi_{15,0}\chi_{15,1}^2$.  Field $\mathbb{F} = GF(12037^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1+16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1+2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,0} \varepsilon^{2} \oplus \chi_{15,1}^{2} \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,0}\chi_{15,1}^{2} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1+16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1+2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{15,1}^{2} \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x)(1-16x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,0}\chi_{15,1}^{2} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x+64x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q - q^{2} + 3q^{3} - 3q^{4} - 5q^{5} - 3q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\chi_{15,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-4x+64x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.3.\mathrm{d}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + q^{2} - 3q^{3} - 3q^{4} + 5q^{5} - 3q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\chi_{15,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1+x+4x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{15.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q - q^{2} + 3q^{3} - 3q^{4} - 5q^{5} - 3q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\chi_{15,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1-x+4x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{15.3.\mathrm{d}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + q^{2} - 3q^{3} - 3q^{4} + 5q^{5} - 3q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(15)\mathrm{\ with\ character\ }\chi_{15,0}\chi_{15,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7}$, $T_{11,1}$.  Dim~$5$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4051x)(1-4055x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1176x-5850x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1+6075x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + q^{2} + 3q^{3} - 7q^{4} + 5q^{5} + 3q^{6} - 24q^{7} - 15q^{8} + 9q^{9} + 5q^{10} + 52q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(15)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-12x+128x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+440x)(1-1420x)$ \\ % del-shortform
%  & $T_{11}$ & $1+2892x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.4.\mathrm{a}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + 3q^{2} - 3q^{3} + q^{4} - 5q^{5} - 9q^{6} + 20q^{7} - 21q^{8} + 9q^{9} - 15q^{10}$} \\
%% \multicolumn{3}{|c|}{$ - 24q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(15)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+16x+128x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-294x-5850x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1-3884x + O(x^2)$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{5.4.\mathrm{a}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $\Sym^2(V)\otimes\chi_{15,0}\chi_{15,1}$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7,1}$, $T_{11,1}$.  Dim~$10$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+4x)(1-1011x)$ \\ % del-shortform
%  & $T_{7}$ & $1-1049x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-4461x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,0} \varepsilon^{2} \oplus \chi_{15,1} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+32x)(1-1631x)$ \\ % del-shortform
%  & $T_{7}$ & $1-3693x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+4437x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{15,1} \varepsilon^{2} \oplus \chi_{15,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-2x)(1-4x)(1-1011x)$ \\ % del-shortform
%  & $T_{7}$ & $1-1049x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-4701x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{15,1} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1+32x)(1-3417x)$ \\ % del-shortform
%  & $T_{7}$ & $1+3794x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+4437x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{15,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+3171x-4044x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+522x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+1221x + O(x^2)$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.4.\mathrm{e}.\mathrm{a}}$ \\
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{15,0} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{5.5.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{4} - 1\right)q^{2} + \left(6 \zeta_{4} - 6\right)q^{3} - 14 \zeta_{4}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(15 \zeta_{4} + 20\right)q^{5} + 12q^{6} + \left(-26 \zeta_{4} - 26\right)q^{7} + \left(30 \zeta_{4} - 30\right)q^{8}$} \\
%% \multicolumn{3}{|c|}{$ + 9 \zeta_{4}q^{9} + \left(-35 \zeta_{4} - 5\right)q^{10} - 8q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{15,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{4})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1+x)(1-4x)(1+1861x)(1+4975x)$ \\ % del-shortform
%  & $T_{7}$ & $1-3898x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-32x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{15,0} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{5.5.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{15} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{4} - 1\right)q^{2} + \left(6 \zeta_{4} - 6\right)q^{3} - 14 \zeta_{4}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(15 \zeta_{4} + 20\right)q^{5} + 12q^{6} + \left(-26 \zeta_{4} - 26\right)q^{7} + \left(30 \zeta_{4} - 30\right)q^{8}$} \\
%% \multicolumn{3}{|c|}{$ + 9 \zeta_{4}q^{9} + \left(-35 \zeta_{4} - 5\right)q^{10} - 8q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(5)\mathrm{\ with\ character\ }\chi_{15,1}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{4})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 15$.  Coeffs $\Sym^2(V)\otimes\chi_{15,1}^2$.  Field $\mathbb{F} = GF(12037^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{7}$, $T_{11,1}$.  Dim~$4$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(7804 c + 3304\right)x)(1 + \left(1439 c + 399\right)x + \left(5097 c + 2267\right)x^{2} + \left(10502 c + 9317\right)x^{3}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(7927 c + 8921\right)x + \left(4784 c + 3147\right)x^{2})(1 + \left(2385 c + 8350\right)x + \left(9969 c + 9155\right)x^{2}) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
%  & $T_{11}$ & $1 + \left(3859 c + 6272\right)x + O(x^2) \mathrm{\ with\ } c^2 + 12036*c + 5 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{15.4.\mathrm{b}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $V\otimes\chi_{16,0}$.  Field $\mathbb{F} = GF(16001^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$14$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $6$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{16,0} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $6$ & $\chi_{16,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+27x)(1-27x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-421x)(1+571x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{16.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 6q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(16)\mathrm{\ with\ character\ }\chi_{16,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+3x)(1-3x)^2(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1-2577x)(1+2583x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{16.3.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 6q^{5} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(16)\mathrm{\ with\ character\ }\chi_{16,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $V\otimes\chi_{16,0}\chi_{16,1}$.  Field $\mathbb{F} = GF(16001^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1+5805x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+124x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{16,0}\chi_{16,1} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1+645x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1+645x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{16,0}\chi_{16,1} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+7000x)(1+7259x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-5373x+2505x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-816x+5642x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{16.3.\mathrm{f}.\mathrm{a}}$ \\
\hline
3 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{16.3.\mathrm{f}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $V\otimes\chi_{16,0}\chi_{16,1}^2$.  Field $\mathbb{F} = GF(16001^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$13$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{16,0}\chi_{16,1}^{2} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-9x)(1-81x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{16,0}\chi_{16,1}^{2} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-3694x)(1+3712x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+125x)(1-125x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+343x)(1-343x)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 2q^{2} - 2q^{3} + 4q^{4} + 4q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{16,0}\chi_{16,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1-7522x)(1+7524x)$ \\ % del-shortform
%  & $T_{5}$ & $(1+5x)(1-5x)^2(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1+7x)(1-7x)^2(1-2401x)$ \\ % del-shortform
\hline
1 & $4$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{8.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 2q^{2} - 2q^{3} + 4q^{4} + 4q^{6} + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(8)\mathrm{\ with\ character\ }\chi_{16,0}\chi_{16,1}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{40})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7,1}$, $T_{11,1}$.  Dim~$8$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+9x)(1+243x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1+4469x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+233x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{16,0} \varepsilon^{2} \oplus \chi_{16,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-3x)(1-9x)(1+243x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-25x)(1-3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1+4373x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-7x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{16,0} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{16,0} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-36x+2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2268x)(1+2318x)$ \\ % del-shortform
%  & $T_{7}$ & $1+1168x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-5336x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{16.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q + 4q^{3} - 2q^{5} - 24q^{7} - 11q^{9} + 44q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(16)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+36x+2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2268x)(1+2318x)$ \\ % del-shortform
%  & $T_{7}$ & $1-1184x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+5312x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 4q^{3} - 2q^{5} + 24q^{7} - 11q^{9} - 44q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(8)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1+9x)(1+27x)(1-27x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-25x)(1+70x+3246x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+48x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+120x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{16,0} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{4.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 4q^{2} + 16q^{4} - 14q^{5} - 64q^{8} + 81q^{9} + 56q^{10} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(4)\mathrm{\ with\ character\ }\chi_{16,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{3}$ & $(1+x)(1-9x)(1+27x)(1-27x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-25x)(1+70x+3246x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-48x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-120x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{16,0} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{4.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{16} = \mathrm{Cusp\ form\ }q - 4q^{2} + 16q^{4} - 14q^{5} - 64q^{8} + 81q^{9} + 56q^{10} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(4)\mathrm{\ with\ character\ }\chi_{16,0}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $\Sym^2(V)\otimes\chi_{16,1}$.  Field $\mathbb{F} = GF(16001^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$5$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-3162x+2527x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+7331x-3476x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+160x)(1-2847x)$ \\ % del-shortform
\hline
5 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{16.4.\mathrm{e}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 16$.  Coeffs $\Sym^2(V)\otimes\chi_{16,1}^2$.  Field $\mathbb{F} = GF(16001^{12})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{3}$ & $(1 + \left(6182 c + 10672\right)x)(1 + \left(9780 c + 1927\right)x + \left(7296 c + 3604\right)x^{2} + \left(3454 c + 11937\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(5680 c + 7427\right)x + \left(555 c + 3011\right)x^{2} + \left(6461 c + 4804\right)x^{3}-5392x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+392x+7492x^{2})$ \\ % del-shortform
\hline
2 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{8.4.\mathrm{b}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 17$.  Coeffs $V\otimes\chi_{17}$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$6$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-16x)(1+3491x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-81x)(1-747x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1-5709x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-188x)(1-2401x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{17}^{13} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-4x)(1-16x)(1+4873x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-9x)(1-81x)(1-83x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1+5532x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-49x)(1-2401x)(1-4249x)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{17}^{13} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-270x)(1-6075x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-1608x)(1+4291x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+4623x-98x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+2179x)(1+5017x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.3.\mathrm{e}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{17} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{16}^{7} + \zeta_{16}^{6} - \zeta_{16}^{5} - \zeta_{16}^{4} + \zeta_{16}^{2} + \zeta_{16} - 1\right)q^{2}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{6} - \zeta_{16}^{5} + \zeta_{16}^{4} - \zeta_{16}^{3} - \zeta_{16} - 1\right)q^{3} + \left(2 \zeta_{16}^{7} - 3 \zeta_{16}^{6} + 2 \zeta_{16}^{5} + 2 \zeta_{16}^{3} - 2 \zeta_{16}\right)q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 \zeta_{16}^{5} + 2 \zeta_{16}^{4} - 2 \zeta_{16}^{3} - 2 \zeta_{16}^{2} + 2 \zeta_{16} + 2\right)q^{5} + \left(\zeta_{16}^{7} - \zeta_{16}^{6} + 4 \zeta_{16}^{5} - 3 \zeta_{16}^{4} + 3 \zeta_{16}^{3} - 4 \zeta_{16}^{2} + \zeta_{16} - 1\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{7} - 5 \zeta_{16}^{6} - 5 \zeta_{16}^{5} + \zeta_{16}^{4} - \zeta_{16}^{3} + \zeta_{16}^{2} - \zeta_{16} + 1\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(17)\mathrm{\ with\ character\ }\chi_{17}^{13}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{16})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-3601x-7853x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+87x)(1+1799x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3447x)(1+7650x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-7826x+3360x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.3.\mathrm{e}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{17} = \mathrm{Cusp\ form\ }q + \left(\zeta_{16}^{7} + \zeta_{16}^{4} - \zeta_{16}^{2}\right)q^{2} + \left(-2 \zeta_{16}^{7} - \zeta_{16}^{6} + \zeta_{16}^{5} - \zeta_{16}^{4} + \zeta_{16}^{3} + 2 \zeta_{16}^{2}\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{6} + \zeta_{16}^{4} - 2 \zeta_{16}^{3} + 2 \zeta_{16} - 1\right)q^{4} + \left(2 \zeta_{16}^{7} - 2 \zeta_{16}^{6} - 3 \zeta_{16}^{5} - \zeta_{16}^{4} - \zeta_{16}^{3} - \zeta_{16}^{2} - \zeta_{16} - 3\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(5 \zeta_{16}^{6} - 3 \zeta_{16}^{4} + 3 \zeta_{16}^{3} - 5 \zeta_{16}\right)q^{6} + \left(-\zeta_{16}^{7} + 2 \zeta_{16}^{6} + 2 \zeta_{16}^{5} - \zeta_{16}^{4} + 2 \zeta_{16}^{3} - \zeta_{16}^{2} + \zeta_{16} - 2\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(17)\mathrm{\ with\ character\ }\chi_{17}^{13}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{16})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1-5519x)(1+7933x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1-3079x)(1+5155x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1+1465x+5709x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1+4021x)(1-6160x)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{17.3.\mathrm{e}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{17} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{16}^{7} + \zeta_{16}^{6} - \zeta_{16}^{5} - \zeta_{16}^{4} + \zeta_{16}^{2} + \zeta_{16} - 1\right)q^{2}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{6} - \zeta_{16}^{5} + \zeta_{16}^{4} - \zeta_{16}^{3} - \zeta_{16} - 1\right)q^{3} + \left(2 \zeta_{16}^{7} - 3 \zeta_{16}^{6} + 2 \zeta_{16}^{5} + 2 \zeta_{16}^{3} - 2 \zeta_{16}\right)q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(2 \zeta_{16}^{5} + 2 \zeta_{16}^{4} - 2 \zeta_{16}^{3} - 2 \zeta_{16}^{2} + 2 \zeta_{16} + 2\right)q^{5} + \left(\zeta_{16}^{7} - \zeta_{16}^{6} + 4 \zeta_{16}^{5} - 3 \zeta_{16}^{4} + 3 \zeta_{16}^{3} - 4 \zeta_{16}^{2} + \zeta_{16} - 1\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{7} - 5 \zeta_{16}^{6} - 5 \zeta_{16}^{5} + \zeta_{16}^{4} - \zeta_{16}^{3} + \zeta_{16}^{2} - \zeta_{16} + 1\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(17)\mathrm{\ with\ character\ }\chi_{17}^{13}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{16})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-2x)(1-16x)(1+3100x-3491x^{2})$ \\ % del-shortform
%  & $T_{3}$ & $(1-3x)(1-81x)(1-1578x)(1-5324x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-5x)(1+306x)(1-625x)(1+2058x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1+4412x+188x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{17.3.\mathrm{e}.\mathrm{b}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{17} = \mathrm{Cusp\ form\ }q + \left(\zeta_{16}^{7} + \zeta_{16}^{4} - \zeta_{16}^{2}\right)q^{2} + \left(-2 \zeta_{16}^{7} - \zeta_{16}^{6} + \zeta_{16}^{5} - \zeta_{16}^{4} + \zeta_{16}^{3} + 2 \zeta_{16}^{2}\right)q^{3}$} \\
%% \multicolumn{3}{|c|}{$ + \left(\zeta_{16}^{6} + \zeta_{16}^{4} - 2 \zeta_{16}^{3} + 2 \zeta_{16} - 1\right)q^{4} + \left(2 \zeta_{16}^{7} - 2 \zeta_{16}^{6} - 3 \zeta_{16}^{5} - \zeta_{16}^{4} - \zeta_{16}^{3} - \zeta_{16}^{2} - \zeta_{16} - 3\right)q^{5}$} \\
%% \multicolumn{3}{|c|}{$ + \left(5 \zeta_{16}^{6} - 3 \zeta_{16}^{4} + 3 \zeta_{16}^{3} - 5 \zeta_{16}\right)q^{6} + \left(-\zeta_{16}^{7} + 2 \zeta_{16}^{6} + 2 \zeta_{16}^{5} - \zeta_{16}^{4} + 2 \zeta_{16}^{3} - \zeta_{16}^{2} + \zeta_{16} - 2\right)q^{7}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{8})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(17)\mathrm{\ with\ character\ }\chi_{17}^{13}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{16})$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 17$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$, $T_{11}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-7805x)(1+7817x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+72x+2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+2917x)(1-3067x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+1372x+7492x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1+2904x-2047x^{2})$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{17} = \mathrm{Cusp\ form\ }q - 3q^{2} - 8q^{3} + q^{4} + 6q^{5} + 24q^{6} - 28q^{7} + 21q^{8} + 37q^{9} - 18q^{10}$} \\
%% \multicolumn{3}{|c|}{$ - 24q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(17)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-1401x)(1-2113x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1-862x+2187x^{2})$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1150x)(1+2367x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-5883x)(1+7715x)$ \\ % del-shortform
%  & $T_{11}$ & $(1-x)(1-11x)(1-2745x-2047x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.4.\mathrm{a}.\mathrm{b}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 17$.  Coeffs $\Sym^2(V)\otimes\chi_{17}^2$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$3$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1-5786x)(1-5866x)$ \\ % del-shortform
%  & $T_{3}$ & $(1-x)(1-3x)(1+3414x)(1-3953x)$ \\ % del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-453x+6511x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+5874x-5766x^{2})$ \\ % del-shortform
\hline
3 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.4.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 17$.  Coeffs $\Sym^2(V)\otimes\chi_{17}^4$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1 + \left(14112 c + 7928\right)x)(1 + \left(12941 c + 13322\right)x)(1 + \left(2786 c + 11256\right)x + \left(14806 c + 11653\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(12989 c + 14906\right)x + \left(4287 c + 6978\right)x^{2})(1 + \left(4992 c + 6559\right)x + \left(10109 c + 11597\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(12694 c + 10263\right)x + \left(1250 c + 12602\right)x^{2} + \left(7384 c + 10243\right)x^{3}+6523x^{4}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(5169 c + 8190\right)x)(1 + \left(12563 c + 7204\right)x + \left(2541 c + 4672\right)x^{2} + \left(8740 c + 9934\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.4.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 17$.  Coeffs $\Sym^2(V)\otimes\chi_{17}^8$.  Field $\mathbb{F} = GF(16001^{60})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{2}$, $T_{3}$, $T_{5}$, $T_{7}$.  Dim~$4$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{2}$ & $(1-x)(1-2x)(1+1271x)(1+5766x)$ \\ % del-shortform
%  & $T_{3}$ & $(1 + \left(9279 c + 1335\right)x)(1 + \left(4148 c + 14562\right)x)(1 + \left(3256 c + 7449\right)x + \left(15893 c + 15237\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{5}$ & $(1 + \left(4088 c + 15166\right)x)(1 + \left(1958 c + 5512\right)x + \left(1765 c + 11106\right)x^{2} + \left(5868 c + 12224\right)x^{3}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
%  & $T_{7}$ & $(1 + \left(11087 c + 12323\right)x)(1 + \left(7899 c + 14599\right)x)(1 + \left(15140 c + 3988\right)x + \left(10791 c + 6640\right)x^{2}) \mathrm{\ with\ } c^2 + 16000*c + 3 = 0$ \\ % del-shortform
\hline
4 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{17.4.\mathrm{b}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 18$.  Coeffs $V\otimes\chi_{18}$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7,1}$, $T_{11,1}$.  Dim~$17$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-625x)(1-4323x)$ \\ % del-shortform
%  & $T_{7}$ & $1-4396x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+5159x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{18} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-5x)(1-25x)(1-625x)(1+5769x)$ \\ % del-shortform
%  & $T_{7}$ & $1+3313x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+4215x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{18} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-2033x)(1+5716x)$ \\ % del-shortform
%  & $T_{7}$ & $1+4064x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+5055x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{6} - 1\right)q^{2} + \left(3 \zeta_{6} - 3\right)q^{3} - \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-2 \zeta_{6} + 4\right)q^{5} + \left(-3 \zeta_{6} + 6\right)q^{6} + \left(2 \zeta_{6} - 2\right)q^{7} + \left(10 \zeta_{6} - 5\right)q^{8}$} \\
%% \multicolumn{3}{|c|}{$ - 9 \zeta_{6}q^{9} - 6q^{10} + \left(-\zeta_{6} - 1\right)q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(9)\mathrm{\ with\ character\ }\chi_{18}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1+909x)(1-1752x)$ \\ % del-shortform
%  & $T_{7}$ & $1-1567x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+3498x + O(x^2)$ \\ % del-shortform
\hline
1 & $4$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{9.3.\mathrm{d}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + \left(-\zeta_{6} - 1\right)q^{2} + \left(3 \zeta_{6} - 3\right)q^{3} - \zeta_{6}q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-2 \zeta_{6} + 4\right)q^{5} + \left(-3 \zeta_{6} + 6\right)q^{6} + \left(2 \zeta_{6} - 2\right)q^{7} + \left(10 \zeta_{6} - 5\right)q^{8}$} \\
%% \multicolumn{3}{|c|}{$ - 9 \zeta_{6}q^{9} - 6q^{10} + \left(-\zeta_{6} - 1\right)q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(9)\mathrm{\ with\ character\ }\chi_{18}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+665x+3253x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+2246x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-5797x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{18.3.\mathrm{d}.\mathrm{a}}$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 18$.  Coeffs $V\otimes\chi_{18}^3$.  Field $\mathbb{F} = GF(12379^{2})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7}$, $T_{11,1}$.  Dim~$24$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
%  & $T_{11}$ & $1-2153x + O(x^2)$ \\ % del-shortform
\hline
1 & $9$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{18}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1-625x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1-49x)(1-2401x)$ \\ % del-shortform
%  & $T_{11}$ & $1-2393x + O(x^2)$ \\ % del-shortform
\hline
1 & $9$ & $\chi_{18}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{4}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1332x)(1-3399x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-7x)(1+196x-6141x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1+4432x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 2q^{4} - 3 b_{0}q^{5} - 4q^{7} - 2 b_{0}q^{8} + 6q^{10} + 12 b_{0}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(18)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2)$} \\
%% % \hline %% del-shortform
%% % \hline %% del-shortform
%% %  & $T_{5}$ & $(1-x)(1-5x)(1+1332x)(1+3399x)$ \\ % del-shortform
%% %  & $T_{7}$ & $(1-x)(1-7x)(1+196x-6141x^{2})$ \\ % del-shortform
%% %  & $T_{11}$ & $1-4456x + O(x^2)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 2q^{4} - 3 b_{0}q^{5} - 4q^{7} - 2 b_{0}q^{8} + 6q^{10} + 12 b_{0}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(18)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2)$} \\
%% % \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-5x)(1-625x)(1+2835x)(1+3908x)$ \\ % del-shortform
%  & $T_{7}$ & $(1-7x)(1-2401x)(1+4x+49x^{2})$ \\ % del-shortform
%  & $T_{11}$ & $1-4487x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{18.3.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 2q^{4} - 3 b_{0}q^{5} - 4q^{7} - 2 b_{0}q^{8} + 6q^{10} + 12 b_{0}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(18)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2)$} \\
%% % \hline %% del-shortform
%% % \hline %% del-shortform
%% %  & $T_{5}$ & $(1-5x)(1-625x)(1-2835x)(1-3908x)$ \\ % del-shortform
%% %  & $T_{7}$ & $(1-7x)(1-2401x)(1+4x+49x^{2})$ \\ % del-shortform
%% %  & $T_{11}$ & $1-59x + O(x^2)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\aaa \varepsilon^{1} \oplus \aaa \varepsilon^{4} \oplus \aaa \varepsilon^{0} \sigma_{18}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} - 2q^{4} - 3 b_{0}q^{5} - 4q^{7} - 2 b_{0}q^{8} + 6q^{10} + 12 b_{0}q^{11}$} \\
%% \multicolumn{3}{|c|}{$ + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(18)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }3\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 2)$} \\
%% % \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1+25x)(1-30x+3125x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-49x)(1-714x)(1+826x)$ \\ % del-shortform
%  & $T_{11}$ & $1-12x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{18}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{6.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q - 2q^{2} - 3q^{3} + 4q^{4} + 6q^{5} + 6q^{6} - 16q^{7} - 8q^{8} + 9q^{9} - 12q^{10}$} \\
%% \multicolumn{3}{|c|}{$ + 12q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(6)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
%% % \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-25x)(1-30x+3125x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $(1-x)(1-49x)(1-714x)(1+826x)$ \\ % del-shortform
%  & $T_{11}$ & $1-252x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\chi_{18}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{6.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q - 2q^{2} - 3q^{3} + 4q^{4} + 6q^{5} + 6q^{6} - 16q^{7} - 8q^{8} + 9q^{9} - 12q^{10}$} \\
%% \multicolumn{3}{|c|}{$ + 12q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(6)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 18$.  Coeffs $\Sym^2(V)$.  Field $\mathbb{F} = GF(12379^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7,1}$, $T_{11,1}$.  Dim~$17$.} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1-4485x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+233x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \chi_{18}^{3} \varepsilon^{2} \oplus \chi_{18}^{3} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-5x)(1-25x)(1+3125x)$ \\ % del-shortform
%  & $T_{7}$ & $1-4485x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-7x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\chi_{18}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \oplus \chi_{18}^{3} \varepsilon^{5}$ \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-988x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-12x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q - 8q^{4} + 20q^{7} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(9)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1+150x+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+776x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+1440x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + 2q^{2} + 4q^{4} - 6q^{5} - 16q^{7} + 8q^{8} - 12q^{10} - 12q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(18)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-150x+3851x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1+776x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-1464x + O(x^2)$ \\ % del-shortform
\hline
1 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{6.4.\mathrm{a}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q - 2q^{2} - 3q^{3} + 4q^{4} + 6q^{5} + 6q^{6} - 16q^{7} - 8q^{8} + 9q^{9} - 12q^{10}$} \\
%% \multicolumn{3}{|c|}{$ + 12q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_0(6)\mathrm{\ with\ character\ }\aaa\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1+25x)(1-1309x-3246x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-232x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+2948x + O(x^2)$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \chi_{18}^{3} \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{6.5.\mathrm{b}.\mathrm{a}}$ \\
\hline
2 & $1$ & $\chi_{18}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{6.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-3 b_{0} - 3\right)q^{3} - 8q^{4} + 6 b_{0}q^{5} + \left(-3 b_{0} + 24\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + 26q^{7} - 8 b_{0}q^{8} + \left(18 b_{0} - 63\right)q^{9} - 48q^{10} - 42 b_{0}q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(6)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 8)$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1+x)(1-25x)(1+1309x-3246x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-232x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1-2948x + O(x^2)$ \\ % del-shortform
%% \hline
%% 1 & $1$ & $\chi_{18}^{3} \varepsilon^{0} \oplus \aaa \varepsilon^{2} \oplus \aaa \varepsilon^{1} \sigma_{6.5.\mathrm{b}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q + b_{0}q^{2} + \left(-3 b_{0} - 3\right)q^{3} - 8q^{4} + 6 b_{0}q^{5} + \left(-3 b_{0} + 24\right)q^{6}$} \\
%% \multicolumn{3}{|c|}{$ + 26q^{7} - 8 b_{0}q^{8} + \left(18 b_{0} - 63\right)q^{9} - 48q^{10} - 42 b_{0}q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(6)\mathrm{\ with\ character\ }\chi_{18}^{3}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }5\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}[b_{0}]/(b_{0}^{2} + 8)$} \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|r|r|c|}
\hline
\multicolumn{3}{|l|}{\textbf{Level $N = 18$.  Coeffs $\Sym^2(V)\otimes\chi_{18}^2$.  Field $\mathbb{F} = GF(12379^{4})$.}} \\
\multicolumn{3}{|l|}{Computed $T_{5}$, $T_{7,1}$, $T_{11,1}$.  Dim~$9$. [NEWv06]} \\ % del-longform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1-1770x+35x^{2})$ \\ % del-shortform
%  & $T_{7}$ & $1-306x + O(x^2)$ \\ % del-shortform
%  & $T_{11}$ & $1+72x + O(x^2)$ \\ % del-shortform
\hline
1 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18.4.\mathrm{c}.\mathrm{a}}$ \\
%% \hline
%% \multicolumn{3}{|l|}{$\sigma_{18} = \mathrm{Cusp\ form\ }q - 2 \zeta_{6}q^{2} + \left(-6 \zeta_{6} + 3\right)q^{3} + \left(4 \zeta_{6} - 4\right)q^{4}$} \\
%% \multicolumn{3}{|c|}{$ + \left(-9 \zeta_{6} + 9\right)q^{5} + \left(6 \zeta_{6} - 12\right)q^{6} + 31 \zeta_{6}q^{7} + 8q^{8} - 27q^{9} - 18q^{10}$} \\
%% \multicolumn{3}{|c|}{$ + 15 \zeta_{6}q^{11} + O(q^{12})$} \\
%% \multicolumn{3}{|l|}{$\mathrm{for\ }\Gamma_1(18)\mathrm{\ with\ character\ }\chi_{18}^{2}\mathrm{\ in\ }\mathbb{F}$} \\
%% \multicolumn{3}{|l|}{$\mathrm{of\ weight\ }4\mathrm{\ with\ coeffs\ in\ }\mathbb{Q}(\zeta_{6})$} \\
% \hline %% del-shortform
% \hline %% del-shortform
%  & $T_{5}$ & $(1-x)(1-5x)(1 + \left(2379 c + 4115\right)x+35x^{2}) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
%  & $T_{7}$ & $1 + \left(9765 c + 991\right)x + O(x^2) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
%  & $T_{11}$ & $1 + \left(10131 c + 3655\right)x + O(x^2) \mathrm{\ with\ } c^2 + 12378*c + 2 = 0$ \\ % del-shortform
\hline
2 & $1$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{18.4.\mathrm{c}.\mathrm{b}}$ \\
\hline
2 & $3$ & $\aaa \varepsilon^{0} \oplus \aaa \varepsilon^{1} \oplus \aaa \varepsilon^{2} \sigma_{9.4.\mathrm{c}.\mathrm{a}}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|}
\hline
$\chi_{N,i}$ & $p$ & order & parity & definition \\
\hline
\hline
$\chi_{1}$ & 12379 & 1 & even & trivial \\
\hline
$\chi_{2}$ & 12379 & 1 & even & trivial \\
\hline
$\chi_{3}$ & 12379 & 2 & odd & $2 \mapsto -1$ \\
\hline
$\chi_{4}$ & 12379 & 2 & odd & $3 \mapsto -1$ \\
\hline
$\chi_{5}$ & 16001 & 4 & odd & $2 \mapsto -645$ \\
\hline
$\chi_{6}$ & 12379 & 2 & odd & $5 \mapsto -1$ \\
\hline
$\chi_{7}$ & 12037 & 6 & odd & $3 \mapsto -1293$  \\
\hline
$\chi_{8,0}$ & 12037 & 2 & odd & $7 \mapsto -1$, $5 \mapsto 1$  \\
$\chi_{8,1}$ & 12037 & 2 & even & $7 \mapsto 1$, $5 \mapsto -1$  \\
\hline
$\chi_{9}$ & 12037 & 6 & odd & $2 \mapsto -1293$  \\
\hline
$\chi_{10}$ & 12037 & 4 & odd & $7 \mapsto 3417$  \\
\hline
$\chi_{11}$ & 16001 & 10 & odd & $2 \mapsto 3018$  \\
\hline
$\chi_{12,0}$ & 16001 & 2 & odd & $7 \mapsto -1$, $5 \mapsto 1$  \\
$\chi_{12,1}$ & 16001 & 2 & odd & $7 \mapsto 1$, $5 \mapsto -1$  \\
\hline
$\chi_{13}$ & 12037 & 12 & odd & $2 \mapsto 4019$  \\
\hline
$\chi_{14}$ & 12037 & 6 & odd & $3 \mapsto -1293$ \\
\hline
$\chi_{15,0}$ & 12037 & 2 & odd & $11 \mapsto -1$, $7 \mapsto 1$  \\
$\chi_{15,1}$ & 12037 & 4 & odd & $11 \mapsto 1$, $7 \mapsto 3417$  \\
\hline
$\chi_{16,0}$ & 16001 & 2 & odd & $15 \mapsto -1$, $5 \mapsto 1$  \\
$\chi_{16,1}$ & 16001 & 4 & even & $15 \mapsto 1$, $5 \mapsto -645$  \\
\hline
$\chi_{17}$ & 16001 & 16 & odd & $3 \mapsto 83$  \\
\hline
$\chi_{18}$ & 12379 & 6 & odd & $11 \mapsto 5770$  \\
\hline
\end{tabular}
